Mutual Interference Mitigation in PMCW Automotive Radar

This paper addresses the challenge of mutual interference in phase-modulated continuous wave (PMCW) millimeter-wave (mmWave) automotive radar systems. The increasing demand for advanced driver assistance systems (ADAS) has led to a proliferation of vehicles equipped with mmWave radar systems that operate in the same frequency band, resulting in mutual interference that can degrade radar performance creating safety hazards. We consider scenarios involving two similar PMCW radar systems and propose an effective technique for a cooperative design of transmit waveforms such that the mutual interference between them is minimized. The proposed approach is numerically evaluated via simulations of a mmWave automotive radar system. The results demonstrate that the proposed technique notably reduces mutual interference and enhances radar detection performance while imposing very little computational cost and a negligible impact on existing infrastructure in practical automotive radar systems

==> fig1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,499); %set diagram left start at 0, and has height of 499

%Shape: Rectangle [id:dp7062241239916052] 
\draw   (80,42) -- (133,42) -- (133,68) -- (80,68) -- cycle ;
%Shape: Rectangle [id:dp96493914482273] 
\draw   (168.18,40) -- (240.63,40) -- (240.63,72) -- (168.18,72) -- cycle ;
%Shape: Rectangle [id:dp16299073885006843] 
\draw   (293.38,42) -- (335,42) -- (335,70) -- (293.38,70) -- cycle ;
%Straight Lines [id:da9171061760145391] 
\draw    (132,57) -- (148,57) -- (167,57) ;
\draw [shift={(169,57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7676099575997823] 
\draw    (107,97) -- (107,84) -- (107,70) ;
\draw [shift={(107,68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Image [id:dp5918383620307714] 
\draw (296,111.89) node  {\includegraphics[width=64.5pt,height=25.33pt]{Images/car2.jpg}};
%Straight Lines [id:da3639672976019934] 
\draw [line width=0.75]    (254,57) -- (254.38,30.15) ;
\draw [shift={(254.41,28.15)}, rotate = 90.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5267033933052983] 
\draw    (335,57) -- (354,57) -- (354,32) ;
\draw [shift={(354,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da9826556595321774] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.72 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ]   (153.84,117.56) .. controls (173.25,102.02) and (177.45,86.77) .. (192,111.5) .. controls (207,137) and (201,145) .. (219,115) .. controls (237,85) and (237,106.5) .. (250,117.5) ;
\draw [shift={(152,119)}, rotate = 320.88] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.72 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da37366856771741674] 
\draw [line width=0.75]    (241,57) -- (254,57) -- (292,57) ;
\draw [shift={(294,57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Image [id:dp12065037841477588] 
\draw (110.17,115.84) node  {\includegraphics[width=58.25pt,height=32.77pt]{Images/Slide2.jpg}};
% Text Node
\draw (294,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Range-Doppler map}}}};
% Text Node
\draw (206.09,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Range profile}}}};
% Text Node
\draw (313.19,56) node   [align=left] {{\fontfamily{ptm}\selectfont \textbf{{\footnotesize DFT}}}};
% Text Node
\draw (204.41,56) node  [xslant=-0.05] [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Correlator}}}};
% Text Node
\draw (106.5,55) node   [align=left] {\textbf{{\fontfamily{ptm}\selectfont {\footnotesize ADC}}}};
% Text Node
\draw (253,128.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{{\fontfamily{ptm}\selectfont Interferer  radar}}}};
% Text Node
\draw (73.33,128.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{{\fontfamily{ptm}\selectfont Victim  radar }}}};


\end{tikzpicture}
